A combinatorial interpretation of the Bernstein degree of unitary highest weight modules

The Bernstein degree ($\operatorname{Deg}$) is a fundamental invariant of admissible representations of a real reductive Lie group $G_{\mathbb{R}}$. Our main result concerns the classical dual pairs $(G_{\mathbb{R}}, H_{\mathbb{R}}(k))$, namely $(\operatorname{U}(p,q), \: \operatorname{U}(k))$, $(\operatorname{Mp}(2n, \mathbb{R}), \: \operatorname{O}(k))$, and $(\operatorname{O}^*(2n), \: \operatorname{Sp}(k))$, where $k$ is any positive integer. In this setting, via Howe duality, each irreducible representation $\sigma$ of $H_{\mathbb{R}}(k)$ corresponds to a unitary highest weight module $L_{\lambda(\sigma)}$ for $G_{\mathbb{R}}$. A landmark result of Nishiyama-Ochiai-Taniguchi (2001) expressed $\operatorname{Deg} L_{\lambda(\sigma)}$ as a product of two quantities: the dimension of $\sigma$ and the degree of the associated variety. However, this result was limited to a specific range of the parameter $k$ (namely $k \leq r$, the real rank of $G_{\mathbb{R}}$). The present paper resolves this limitation by introducing, for all $k$, the combinatorial interpretation $\operatorname{Deg} L_{\lambda(\sigma)} = \#( \mathcal{Q}_k(\sigma) \times \mathcal{P}_k)$, where $\mathcal{Q}_k(\sigma)$ is a certain set of semistandard tableaux and $\mathcal{P}_k$ is a set of plane partitions. (The result remains partly conjectural in the $\operatorname{Mp}(2n, \mathbb{R})$ case.) Beyond the dual pair setting, we generalize the set $\mathcal{P}_k$ to all groups $G_{\mathbb{R}}$ of Hermitian type, and we exhibit analogues of the Nishiyama-Ochiai-Taniguchi result for certain families of unitary highest weight modules of $\operatorname{E}_6$ and $\operatorname{E}_7$.

==> New_Table_Dk.tex <==
\ytableausetup{boxsize=1ex}
\[
\begingroup
\renewcommand{\arraystretch}{1.5}
\begin{array}{|c|c|c|c|c|c|}
\hline
G_\R & r & \Phi(\p^+) \text{ or } \Phi(\,\widetilde{\p}^+)_{\leqslant} & D_0 & k & D_k \\ \Xhline{2pt}
\U(p,q) & \min\{p,q\} &
\begin{tikzpicture}[scale=.2, baseline=(current bounding box.center),rotate=135]
        \foreach \x in {1,...,10}{\foreach \y in {1,...,7}{\node [dot] at (\x,\y) {};}}
        \draw (1,1) grid (10,7);
        \node at (0,8) {};
        \node at (11,0) {};
    \end{tikzpicture}
&
\begin{array}{c}
q \\
p \;\;
\ydiagram{10,10,10,10,10,10,10} \;\;\phantom{p} \\
\phantom{.}
\end{array}

&
k \leq r
&
\begin{array}{c} 
\phantom{\times}(p-k) \phantom{\times} \\[-1.3ex]
\times (q-k) \phantom{\times} \\[1.5ex]
\ydiagram{7,7,7,7,0,0}
\end{array}
\\ \hline
%%%%%%%%%%%%%%
\operatorname{Mp}(2n, \R) & n & 
\begin{tikzpicture}[scale=.2, baseline=(current bounding box.center),rotate=135]
        \foreach \x in {1,...,10}{\foreach \y in {\x,...,10}{\node [dot] at (\x,\y) {};}}
        \foreach \x in {1,...,10}{\draw (\x,10) -- (\x,\x) (1,\x) -- (\x,\x);}
        % \node[below left] at (5.5,10) {$n$}; 
        \node at (0,11) {};
        \node at (3,1) {};
\end{tikzpicture}
&
\begin{array}{c} 
n \\
\ydiagram{10,9,8,7,6,5,4,3,2,1,0,0}
\end{array}
&
k \leq r
&
\begin{array}{c} 
n-k \\
\ydiagram{7,6,5,4,3,2,1,0,0}
\end{array}
\\ \hline
%%%%%%%%%%%%%%%%
\O^*(2n) & \lfloor n/2 \rfloor & 
\begin{tikzpicture}[scale=.2, baseline=(current bounding box.center),rotate=45]
        \foreach \x in {1,...,9}{\foreach \y in {\x,...,9}{\node [dot] at (\x,\y) {};}}
        \foreach \x in {1,...,9}{\draw (\x,9) -- (\x,\x) (1,\x) -- (\x,\x);}
        % \node[below left] at (1,5) {$n-1$}; 
        \node at (0,0) {};
        \node at (10,10) {};
\end{tikzpicture}
&
\begin{array}{c} 
n-1 \\
\ydiagram{9,1+8,2+7,3+6,4+5,5+4,6+3,7+2,8+1,0}
\end{array}
&
k \leq r
&
\begin{array}{c} 
n-2k-1 \\
\ydiagram{3,1+2,2+1,0,0}
\end{array}
\\ \hline
%%%%%%%%%%%%%%%
\SO(2, 2n-2) & 2 & \begin{tikzpicture}[scale=.2, baseline=(current bounding box.center),rotate=45]
        \foreach \x in {1,...,9}{\node [dot] at (\x,9) {};
        \node [dot] at (1,\x) {};}
        \node [dot] at (2,8) {};
        \draw (1,1) -- (1,9) -- (9,9) (1,8) -- (2,8) -- (2,9);
        % \node[below left] at (1,4) {$n-1$}; 
        \node at (0,0) {};
        \node at (10,10) {};
\end{tikzpicture} 
&
\begin{array}{c} 
n-1 \\
\ydiagram{9,7+2,8+1,8+1,8+1,8+1,8+1,8+1,8+1}
\end{array}
&
1
&
\ydiagram{1} \\ \hline
%%%%%%%%%%%%%%%
\SO(2,2n-1) & 2 &
\begin{tikzpicture}[scale=.2, baseline=(current bounding box.center),rotate=45]
        \foreach \x in {1,...,10}{      \node [dot] at (1,\x) {};}
        \node [dot] at (2,9) {};
        \draw (1,1) -- (1,10) (1,9) -- (2,9);
        % \node[below left] at (1,4) {$n$}; 
        \node at (0,0) {};
        \node at (3,11) {};
\end{tikzpicture} 
 &
 \begin{array}{c} 
 n \\[-1ex]
\ydiagram{10,8+1}
\end{array}
 &
 1
 & \ydiagram{1} \\ \hline
%%%%%%%%%%%%%
{\rm E}_{6(-14)} & 2 &
\begin{tikzpicture}[scale=.2,baseline=(current bounding box.center),rotate=135]
\node at (1,1) [dot] {};
\node at (2,1) [dot] {};
\node at (3,1) [dot] {};
\node at (4,1) [dot] {};
\node at (5,1) [dot] {};
\node at (3,0) [dot] {};
\node at (4,0) [dot] {};
\node at (5,0) [dot] {};
\node at (4,-1) [dot] {};
\node at (5,-1) [dot] {};
\node at (6,-1) [dot] {};
\node at (4,-2) [dot] {};
\node at (5,-2) [dot] {};
\node at (6,-2) [dot] {};
\node at (7,-2) [dot] {};
\node at (8,-2) [dot] {};

\draw (1,1) -- (5,1) (3,0) -- (5,0) (4,-1) -- (6,-1) (4,-2) -- (8,-2) (3,1) -- (3,0) (4,1) -- (4,-2) (5,1) -- (5,-2) (6,-1) -- (6,-2);

\node at (0,1) {};
\node at (9,-2) {};
    \end{tikzpicture}
&
\ydiagram{0,5,2+3,3+3,3+5}
&
1
&
\ydiagram{2,1+1,1+2} \\ \hline
%%%%%%%%%%%%%
\multirow{2}{*}{
% $\begin{array}{c} \phantom{.} \\ \phantom{.} \\ {\rm E}_{7(-25)} \\ \phantom{.} \\ \phantom{.} \end{array}$
${\rm E}_{7(-25)}$
} 
&
\multirow{2}{*}{3} 
&
\multirow{2}{*}{
\begin{tikzpicture}[scale=.2,baseline=(current bounding box.center), rotate=135]
\node at (0,1) [dot] {};
\node at (1,1) [dot] {};
\node at (2,1) [dot] {};
\node at (3,1) [dot] {};
\node at (4,1) [dot] {};
\node at (5,1) [dot] {};
\node at (3,0) [dot] {};
\node at (4,0) [dot] {};
\node at (5,0) [dot] {};
\node at (4,-1) [dot] {};
\node at (5,-1) [dot] {};
\node at (6,-1) [dot] {};
\node at (4,-2) [dot] {};
\node at (5,-2) [dot] {};
\node at (6,-2) [dot] {};
\node at (6,-3) [dot] {};
\node at (4,-3) [dot] {};
\node at (5,-3) [dot] {};
\node at (7,-2) [dot] {};
\node at (8,-2) [dot] {};
\node at (7,-3) [dot] {};
\node at (8,-3) [dot] {};
\node at (7,-4) [dot] {};
\node at (8,-4) [dot] {};
\node at (8,-5) [dot] {};
\node at (8,-6) [dot] {};
\node at (8,-7) [dot] {};

\draw (0,1) -- (5,1) (3,0) -- (5,0) (4,-1) -- (6,-1) (4,-2) -- (8,-2) (4,-3) -- (8,-3) (7,-4) -- (8,-4) (8,-2) -- (8,-7) (7,-2) -- (7,-4) (6,-1) -- (6,-3) (5,1) -- (5,-3) (4,1) -- (4,-3) (3,1) -- (3,0);

% \node at (-5,1) {};
% \node at (8,-8) {};
\end{tikzpicture}
}
&
\multirow{2}{*}{
\ydiagram{0,0,6,3+3,4+3,4+5,4+5,7+2,8+1,8+1,8+1}
}
& 
1
&
\ydiagram{0,0,2,1+1,1+2,1+4,4+1,0,0} \\ \cline{5-6}
%%%%%%%%%%%%%
& & & & 2
& \ydiagram{0,0,0,0,1,0,0,0,0} \\ \hline
\end{array}
\endgroup
\]

==> Theta_examples.tex <==
\ytableausetup{smalltableaux}
\[
\begingroup
\setlength{\arraycolsep}{3ex}
\begin{array}{rcccc}
    G_\R: & \U(p,q) & \operatorname{Mp}(2n, \R) & \O^*(2n) & \\
    \text{Parameters :} &  (p,q) = (7,9), \; k=3 & n=7, \; k=3 & n=11, \; k=3 & \\[3ex]
    P \in \PP: 
    &
    \ytableaushort{122333,012233,001122,000001}
    &
    \ytableaushort{1233,022,01,0}
    & 
    \ytableaushort{1233,\none 122,\none\none 02,\none\none\none 1}
    &
    \\
    \parbox{3.5cm}{\flushright \phantom{.} \\ \phantom{.} \\ \phantom{.} \\ 3D depiction of $P$ :}
    &
    \begin{tikzpicture}[scale=.3,baseline=(current bounding box.north)]
    \planepartition{{3,3,2,1},{3,3,2,0},{3,2,1,0},{2,2,1,0},{2,1,0,0},{1,0,0,0}}
    \end{tikzpicture} 
    &
    \begin{tikzpicture}[scale=.3, baseline=(current bounding box.north)]
    \planepartition{{3},{3,2},{2,2,1},{1,0,0,0}}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=.3,baseline=(current bounding box.north)]
    \planepartition{{3,2,2,1},{3,2,0},{2,1},{1}}
    \end{tikzpicture}
    &
    \\
    \parbox{3.5cm}{\flushright \phantom{.} \\ \phantom{.} \\ \phantom{.} \\ With $\mathbf{L}_1, \ldots, \mathbf{L}_k$ :}
    &
    \begin{tikzpicture}[scale=.3,baseline=(current bounding box.north)]
    \planepartition{{3,3,2,1},{3,3,2,0},{3,2,1,0},{2,2,1,0},{2,1,0,0},{1,0,0,0}}
    \draw [ultra thick] 
    %%% L1
    (0,-.5) ++ (150:3) ++ (210:3) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] {} -- ++ (30:3) -- ++(-30:1) -- ++(30:1) -- ++ (-30:1) -- ++(30:2) -- ++ (-30:2) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] {}
    %%% L2
    (0,-1.5) ++ (150:3) ++ (210:3) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] 
    {} -- ++ (30:1) -- ++(-30:1) -- ++(30:1) -- ++ (-30:1) -- ++(30:2) -- ++ (-30:1) -- ++(30:2) -- ++ (-30:1) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] {}
    %%% L3
    (0,-2.5) ++ (150:3) ++ (210:3) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] 
    {} -- ++ (-30:1) -- ++(30:1) -- ++(-30:1) -- ++ (30:1) -- ++(-30:1) -- ++ (30:3) -- ++(-30:1) -- ++ (30:1) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] {}
    ;
    \end{tikzpicture} 
    &
    \begin{tikzpicture}[scale=.3, baseline=(current bounding box.north)]
    \planepartition{{3},{3,2},{2,2,1},{1,0,0,0}}
    \draw [ultra thick] 
    %%% L1
    (0,-.5) ++ (150:3) ++ (210:1) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] {} -- ++ (30:2) -- ++(-30:1) -- ++(30:1)
    %%% L2
    (0,-1.5) ++ (150:3) ++ (210:1) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] 
    {} -- ++ (30:1) -- ++(-30:2) -- ++(30:1)
    %%% L3
    (0,-2.5) ++ (150:3) ++ (210:1) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] 
    {} -- ++ (-30:1) -- ++(30:1) -- ++(-30:2) 
    ;
    \end{tikzpicture}
   &
   \begin{tikzpicture}[scale=.3,baseline=(current bounding box.north)]
    \planepartition{{3,2,2,1},{3,2,0},{2,1},{1}}
    \draw [ultra thick] 
    %%% L1
    (0,-.5) ++ (150:3) ++ (210:1) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] {} -- ++ (30:2) -- ++(-30:1) -- ++(30:2) -- ++ (-30:3) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] {}
    %%% L2
    (0,-1.5) ++ (150:3) ++ (210:1) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] 
    {} -- ++ (30:1) -- ++(-30:1) -- ++(30:1) -- ++ (-30:1) -- ++(30:1) -- ++ (-30:1) -- ++(30:1) -- ++ (-30:1) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] {}
    %%% L3
    (0,-2.5) ++ (150:3) ++ (210:1) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] 
    {} -- ++ (-30:1) -- ++(30:1) -- ++(-30:1) -- ++ (30:2) -- ++(-30:2) -- ++ (30:1) node [circle,fill=black, minimum size = 4pt, inner sep=0pt] {}
    ;
    \end{tikzpicture}
    &
   \\
   \parbox{3.5cm}{\flushright \phantom{.} \\ \phantom{.} \\ \phantom{.} \\ $\Theta(P) \in \widehat{\mathcal{F}}_k$ :} 
    &
        \begin{tikzpicture}[scale=.25, baseline=(current bounding box.north)]
        \draw [ultra thick, lightgray] 
        (1,7) -- ++(2,0) (1,6) -- ++(1,0) (9,3) -- ++(0,-2) (8,2) -- ++(0,-1) ;
        \draw[ultra thick] 
        (3,7) -- ++(3,0) -- ++(0,-1) -- ++(1,0) -- ++(0,-1) -- ++(2,0) -- ++(0,-2)
        (2,6) -- ++(1,0) -- ++(0,-1) -- ++(1,0) -- ++(0,-1) -- ++(2,0) -- ++(0,-1) -- ++(2,0) -- ++(0,-1)
        (1,5) -- ++(0,-1) -- ++(1,0) -- ++(0,-1) -- ++(1,0) -- ++(0,-1) -- ++(3,0) -- ++(0,-1) -- ++(1,0);
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (3,7) {};
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (2,6) {};
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (1,5) {};
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (9,3) {};
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (8,2) {};
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (7,1) {};
        \foreach \x in {1,...,9}{\foreach \y in {1,...,7}{\node [dot] at (\x,\y) {};}}
    \end{tikzpicture} 
    &
    \begin{tikzpicture}[scale=.25, baseline=(current bounding box.north)]
        \draw [ultra thick, lightgray] 
        (1,7) -- ++(2,0) (1,6) -- ++(1,0);
        \draw[ultra thick] 
        (3,7) -- ++(2,0) -- ++(0,-1) -- ++(1,0)
        (2,6) -- ++(1,0) -- ++(0,-2) -- ++(1,0)
        (1,5) -- ++(0,-1) -- ++(1,0) -- ++(0,-2);
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (3,7) {};
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (2,6) {};
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (1,5) {};
        \foreach \x in {1,...,7}{\foreach \y in {\x,...,7}{\node [dot] at (\x,\y) {};}}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=.25, baseline=(current bounding box.north)]
        \draw [ultra thick, lightgray] 
        (1,11) -- ++(5,0) (2,10) -- ++(3,0) (3,9) -- ++(1,0) (10,7) -- ++(0,-5) (9,6) -- ++(0,-3) (8,5) -- ++(0,-1);
        \draw[ultra thick] 
        (6,11) -- ++(2,0) -- ++(0,-1) -- ++(2,0) -- ++(0,-3)
        (5,10) -- ++(1,0) -- ++(0,-1) -- ++(1,0) -- ++(0,-1) -- ++(1,0) -- ++(0,-1) -- ++(1,0) -- ++(0,-1)
        (4,9) -- ++(0,-1) -- ++(1,0) -- ++(0,-1) -- ++(2,0) -- ++(0,-2) -- ++(1,0);
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (6,11) {};
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (5,10) {};
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (4,9) {};
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (10,7) {};
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (9,6) {};
        \node [circle,fill=black, minimum size = 4pt, inner sep=0pt] at (8,5) {};
        \foreach \x in {2,...,11}{\foreach \y in {\x,...,11}{\node [dot] at (12-\x,\y) {};}}
    \end{tikzpicture} 
    &
\end{array}
\endgroup
\]
